Branching laws for Stein's complementary series and Speh representations of $\operatorname{GL}(2n,\mathbb{R})$

We obtain the explicit direct integral decomposition of Stein's complementary series representations and Speh representations of $\operatorname{GL}(2n,\mathbb{R})$ when restricted to the subgroup $\operatorname{GL}(2n-1, \mathbb{R})$. The decomposition is a direct integral of unitarily induced representations from a maximal parabolic subgroup of $\operatorname{GL}(2n-1, \mathbb{R})$ with Levi factor $\operatorname{GL}(2n-2, \mathbb{R})\times\operatorname{GL}(1, \mathbb{R})$, where the induction data consists of a complementary series or Speh representation of the factor $\operatorname{GL}(2n-2, \mathbb{R})$ with the same parameter as the one of $\operatorname{GL}(2n, \mathbb{R})$ and a character of $\operatorname{GL}(1, \mathbb{R})$. These results are in line with the theory of adduced representations. The main tools in the proof are two families of symmetry breaking operators between degenerate series representations of $\operatorname{GL}(2n, \mathbb{R})$ and $\operatorname{GL}(2n-1, \mathbb{R})$ whose meromorphic properties are studied in great detail.

==> Hreps.tex <==
\begin{tikzpicture}

    % Define colors
    \definecolor{imaginaryblue}{RGB}{70,130,180}
    \definecolor{realred}{RGB}{220,20,60}
    \definecolor{dotgreen}{RGB}{34,139,34}
    \definecolor{dotorange}{RGB}{255,140,0}
    \definecolor{dotpurple}{RGB}{75,0,130}

    \fill[realred,fill opacity=0.5] (-1, -2) rectangle (1, 2);
    \draw[thick,imaginaryblue] (0,-2) -- (0,2);
    \foreach \x in {1,3,5} {
        \draw[thick,dotpurple] (-\x,-2) -- (-\x,2);
    }
    \foreach \x in {1,2,3,4} {
        \draw[thick,dotgreen] (\x,-2) -- (\x,2);
    }
    \draw[thick,dotgreen] (5.5,-2) -- (5.5,2);
    \node at (4.7,0) {\dots};
    \node at (-5.7,0) {\dots};

    \draw[thick,dotorange] (6.5,-2) -- (6.5, 2);
    
    \fill[imaginaryblue] (-5,-2.47) circle (2pt);
    \node[right] at (-5,-2.5) {\tiny Unitary degenerate series};
     \fill[realred] (-5,-2.77) circle(2pt);
     \node[right] at (-5,-2.8) {\tiny Complementary series};
    \fill[dotgreen] (-1,-2.47) circle(2pt);
     \node[right] at (-1,-2.5) {\tiny Small irreducible quotients};
     \fill[dotpurple] (-1,-2.77) circle(2pt);
     \node[right] at (-1,-2.8) {\tiny Large irreducible quotients};
     \fill[dotorange] (3,-2.47) circle(2pt);
     \node[right] at (3,-2.5) {\tiny Unitary characters};
\end{tikzpicture}


==> tikz_picture.tex <==
\begin{tikzpicture}

    % Define colors
    \definecolor{imaginaryblue}{RGB}{70,130,180} % Steel Blue
    \definecolor{realred}{RGB}{220,20,60} % Crimson
    \definecolor{dotgreen}{RGB}{34,139,34} % Forest Green
    \definecolor{dotorange}{RGB}{255,140,0} % Dark Orange
    \definecolor{dotpurple}{RGB}{75,0,130}


    \draw[thick,imaginaryblue] (0,-2) -- (0,2);


    
    \draw[realred,thick] (0,0) -- (1,0);
    \draw[realred,thick] (0,0) -- (-1,0);
 \foreach \x in {1,3,5} {
        \fill[dotpurple] (-\x,0) circle(2pt);
    }

    \foreach \x in {1,2,3,4} {
        \fill[dotgreen] (\x,0) circle(2pt);
    }
    \fill[dotgreen] (5.5,0) circle(2pt);
    \node at (4.7,0) {\dots};
    \node at (-5.7,0) {\dots};
    \fill[dotorange] (6.5,0) circle(2pt);


    \fill[imaginaryblue] (-5,-2.47) circle (2pt);
    \node[right] at (-5,-2.5) {\tiny Unitary degenerate series};
     \fill[realred] (-5,-2.77) circle(2pt);
     \node[right] at (-5,-2.8) {\tiny Stein's complementary series};
    \fill[dotgreen] (-1,-2.47) circle(2pt);
     \node[right] at (-1,-2.5) {\tiny Small irreducible quotients};
     \fill[dotpurple] (-1,-2.77) circle(2pt);
     \node[right] at (-1,-2.8) {\tiny Speh representations};
     \fill[dotorange] (3,-2.47) circle(2pt);
     \node[right] at (3,-2.5) {\tiny Trivial representation};
\end{tikzpicture}

